HyperPage: Learned Page Layouts for Disk-Resident Graph Vector Indexes

Disk-resident graph indexes such as DiskANN store each vector with its graph edges as one record on SSD pages. A search needs the page of every record it expands, so its page reads depend on the page layout, that is, which records share a page. Search agents trained with reinforcement learning query one such index run after run, and every graph traversal can be logged with the records it expands. We therefore use the logs of a finished run to lay out the index for a declared memory budget, so later runs read fewer pages. In contrast, existing layouts such as Starling and MARGO are computed from the graph and vectors and use no logs. Learning a layout from logs is challenging, because the logs must stay valid under every layout, the saving depends on what the budget caches, and the best layout is NP-hard to find. Our key observation is that DiskANN-style search routes on in-memory codes and the records it expands, never on their page-mates. As a result, the logged traversals price every layout by replay, and cached records add no page reads. Accordingly, we propose HyperPage, which first builds layouts for the declared budget on the logged traversals of uncached records. It then selects one layout, together with the budget split between hot records and a page cache, by replaying validation steps. In addition, a Lagrangian lower bound shows how far a layout may be from the optimum. We learn from one Search-R1 agent run and test on a later run with a different reward, over 1M and 21M passages. Across seven cache budgets, HyperPage reads 5.2% to 21.2% fewer pages than MARGO, and no compared layout reads fewer. The advantage is largest when the cache is small. For example, at 1% of the 1M index, MARGO needs nearly 3 times the budget to read as few pages. On the 21M index, HyperPage also cuts search time per step by up to 10.4%. The saving holds for a second agent model and a second corpus.

==> figures/fig_method.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize,
    dot/.style={circle,draw=black,fill=black,inner sep=0pt,minimum size=1.3mm},
    slot/.style={draw=black!40,fill=white,minimum width=0.17cm,minimum height=0.2cm,inner sep=0pt},
    hs/.style={slot,draw=black,fill=orange!35},
    pg/.style={draw=black!55,rounded corners=0.6pt,minimum width=0.56cm,minimum height=0.26cm,inner sep=0pt},
    cell/.style={draw=black!25,rounded corners=2pt,minimum width=2.8cm,minimum height=3.3cm,inner sep=0pt},
    phase/.style={fill=black!7,rounded corners=2pt,minimum height=0.34cm,inner sep=0pt,font=\scriptsize\bfseries},
    ttl/.style={font=\scriptsize\bfseries,anchor=north,inner sep=0pt},
    role/.style={align=center,text width=2.66cm,anchor=north,inner sep=0pt},
    tag/.style={align=center,text width=2.66cm,inner sep=0pt,text=black!65},
    arr/.style={-{Stealth[length=1.5mm]},semithick,draw=black!80}]
  \def\W{2.8}\def\G{0.24}
  \foreach \i in {0,...,5} {\coordinate (c\i) at ({\i*(\W+\G)+\W/2},0);}
  \node[phase,minimum width={(3*\W+2*\G)*1cm}] at ($(c1)+(0,3.7)$) {Learn from the logs of a finished run};
  \node[phase,minimum width={\W*1cm}] at ($(c3)+(0,3.7)$) {Validation steps};
  \node[phase,minimum width={(2*\W+\G)*1cm}] at ($(c4)!0.5!(c5)+(0,3.7)$) {Held-out steps of the new run};
  \foreach \i in {0,...,5} \node[cell,anchor=north] at ($(c\i)+(0,3.46)$) {};
  \foreach \i/\t in {0/{(1) Logging}, 1/{(2) Scope hypergraph}, 2/{(3) Refinement}, 3/{(4) Selection for $D$}, 4/{(5) Replay}, 5/{(6) Bound and audit}}
    \node[ttl] at ($(c\i)+(0,3.36)$) {\t};
  \foreach \a in {0,...,4} \draw[arr] ($(c\a)+(\W/2+0.01,2.3)$) -- ($(c\a)+(\W/2+\G-0.01,2.3)$);
  \begin{scope}[shift={($(c0)+(-1.22,1.6)$)}]
    \foreach \y/\q in {1.12/1,0.42/2} {
      \node[anchor=west,inner sep=0pt] at (0,\y) {$q_\q$};
      \draw[arr] (0.28,\y) -- (0.56,\y);
      \draw[black!60,rounded corners=2pt] (0.6,\y-0.17) rectangle (1.5,\y+0.17);
      \node[anchor=west,inner sep=0pt] at (1.53,\y) {$e_{q_\q}$};}
    \foreach \x in {0.75,0.95,1.15,1.35} \node[dot] at (\x,1.12) {};
    \foreach \x in {0.75,0.95,1.15} \node[dot] at (\x,0.42) {};
    \draw[decorate,decoration={brace,amplitude=3pt},black!70] (1.98,1.32) -- (1.98,0.22) node[midway,right=2pt,inner sep=0pt]{$b$};
  \end{scope}
  \node[role] at ($(c0)+(0,1.42)$) {expanded sets per group $b$; by A1 they do not depend on the layout};
  \begin{scope}[shift={($(c1)+(-1.1,1.6)$)}]
    \fill[orange!15,rounded corners=5pt,rotate around={12:(0.75,0.8)}] (0.05,0.5) rectangle (1.45,1.12);
    \draw[black!55,rounded corners=5pt,rotate around={12:(0.75,0.8)}] (0.05,0.5) rectangle (1.45,1.12);
    \draw[black!55,dashed,rounded corners=5pt,rotate around={-25:(1.35,0.65)}] (0.85,0.28) rectangle (2.05,0.98);
    \foreach \x/\y in {0.3/0.72,0.62/0.98,0.95/0.75,1.25/1.02,1.5/0.55,1.8/0.68} \node[dot] at (\x,\y) {};
    \node[circle,draw=black,densely dotted,fill=white,inner sep=0pt,minimum size=1.8mm] (cc) at (1.15,0.4) {};
    \node[inner sep=0.5pt,anchor=west] at (cc.east) {$C$};
    \node[inner sep=0.5pt] at (0.3,1.28) {$E_\sigma$};
    \node[inner sep=0.5pt] at (2.05,1.12) {$\omega_E$};
  \end{scope}
  \node[role] at ($(c1)+(0,1.42)$) {unions $E_\sigma$ minus the records $C$ cached under $D$, which add no reads};
  \begin{scope}[shift={($(c2)+(-0.98,1.6)$)}]
    \foreach \y/\lst in {1.1/{1,0,0,1,0,0,0,1,0}, 0.42/{1,1,1,0,0,0,0,0,0}} {
      \foreach \p in {0,1,2} \node[pg] at (0.42+0.66*\p,\y) {};
      \foreach \h [count=\k from 0] in \lst {
        \pgfmathtruncatemacro{\pp}{\k/3}\pgfmathtruncatemacro{\ss}{\k-3*\pp}
        \ifnum\h=1 \node[hs] at ({0.42+0.66*\pp+0.18*(\ss-1)},\y) {};\else\node[slot] at ({0.42+0.66*\pp+0.18*(\ss-1)},\y) {};\fi}}
    \node[anchor=east,inner sep=1pt] at (0.1,1.1) {$\pi_0$};
    \node[anchor=east,inner sep=1pt] at (0.1,0.42) {$\pi$};
    \draw[arr] (-0.1,0.95) -- (-0.1,0.58);
    \node[anchor=west,inner sep=0pt,text=black!65] at (0.1,0.76) {moves and swaps};
  \end{scope}
  \node[tag] at ($(c2)+(0,1.47)$) {\textsc{Set}, \textsc{Arc}, \textsc{Clq} or \textsc{P05}};
  \node[role] at ($(c2)+(0,1.24)$) {exact integer gains; the training objective never increases};
  \begin{scope}[shift={($(c3)+(-1.0,1.6)$)}]
    \foreach \r/\lab in {0/{\pi_0},1/{\pi_1},2/{\pi_2}} {
      \node[anchor=east,inner sep=1pt] at (0.32,1.04-0.3*\r) {$\lab$};
      \foreach \c in {0,...,4} \draw[black!45,fill=white] (0.36+0.34*\c,0.93-0.3*\r) rectangle (0.66+0.34*\c,1.15-0.3*\r);}
    \draw[black,line width=1pt,fill=orange!35] (0.36+0.34*2,0.93-0.3) rectangle (0.66+0.34*2,1.15-0.3);
    \node[inner sep=0pt] at (1.2,1.27) {hot-record share $\rho$};
    \node[inner sep=0pt,text=black!65] at (1.2,0.16) {replay under $\Ehyb{D}{\rho}$};
  \end{scope}
  \node[role] at ($(c3)+(0,1.42)$) {fewest validation reads; never more than $\pi_0$ at its best $\rho$};
  \begin{scope}[shift={($(c4)+(-1.15,1.6)$)}]
    \node[anchor=south,inner sep=1pt] at (1.2,1.2) {DRAM: $D$ pages};
    \draw[black,fill=orange!35] (0.1,0.92) rectangle (0.95,1.2);
    \draw[black,fill=white] (0.95,0.92) rectangle (2.3,1.2);
    \node[inner sep=0pt] at (0.525,1.06) {hot};
    \node[inner sep=0pt] at (1.625,1.06) {page LRU};
    \draw[arr] (1.6,0.9) -- (1.6,0.58);
    \node[anchor=east,inner sep=1pt,text=black!65] at (1.55,0.74) {misses};
    \foreach \p in {0,...,3} \node[pg] at (0.42+0.58*\p,0.42) {};
    \node[inner sep=0pt,text=black!65] at (1.2,0.15) {SSD pages};
  \end{scope}
  \node[role] at ($(c4)+(0,1.42)$) {exact reads of every layout; a patched DiskANN matches them at 1M};
  \begin{scope}[shift={($(c5)+(-1.25,1.6)$)}]
    \fill[orange!15] (0.5,0.5) rectangle (1.55,0.74);
    \draw[arr] (0.1,0.62) -- (2.45,0.62);
    \node[anchor=north east,inner sep=1pt,text=black!65] at (2.45,0.58) {reads};
    \draw[black,line width=1pt] (0.5,0.46) -- (0.5,0.8) node[above,inner sep=1pt,align=center]{lower\\bound};
    \draw[black] (1.55,0.5) -- (1.55,0.76) node[above,inner sep=1pt]{$\pi$};
    \draw[black] (2.05,0.5) -- (2.05,0.76) node[above,inner sep=1pt]{$\pi_0$};
    \node[inner sep=0pt,anchor=north] at (1.02,0.46) {optimum};
  \end{scope}
  \node[role] at ($(c5)+(0,1.42)$) {a per-incidence relaxation bounds the reads of every layout from below};
\end{tikzpicture}


==> figures/fig_task.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize,
    nd/.style={circle,draw=black!50,fill=white,inner sep=0pt,minimum size=1.6mm},
    ex/.style={circle,draw=black,fill=black,inner sep=0pt,minimum size=1.8mm},
    rec/.style={draw=black!40,fill=white,text=black!45,minimum width=0.27cm,minimum height=0.30cm,inner sep=0pt},
    hit/.style={rec,draw=black,fill=orange!30,text=black,font=\scriptsize\bfseries},
    pg/.style={draw=black!40,rounded corners=1pt,minimum width=0.89cm,minimum height=0.38cm,inner sep=0pt},
    pgr/.style={pg,draw=black,line width=1.1pt},
    arr/.style={-{Stealth[length=1.5mm]},semithick,draw=black!80},
    ttl/.style={font=\scriptsize\bfseries,anchor=west,inner sep=0pt}]
  \node[ttl] at (0,2.95) {Finished run (logged)};
  \foreach \n/\x/\y in {s/0.15/1.45, a/0.75/2.15, b/0.85/0.95, c/1.5/1.65, d/1.65/0.55, e/2.3/2.2, f/2.45/1.15,
                        u1/0.2/2.45, u2/2.95/1.95, u3/2.95/0.7, u4/1.15/0.2}
    \coordinate (\n) at (\x,\y);
  \foreach \u/\v in {s/a,s/b,a/c,b/c,b/d,c/e,c/f,d/f,e/u2,f/u2,f/u3,d/u4,s/u1,a/u1,d/u3,b/u4}
    \draw[black!28] (\u) -- (\v);
  \foreach \n in {s,u1,u2,u3,u4} \node[nd] at (\n) {};
  \foreach \n/\p in {a/above left,b/below left,c/above,d/below,e/above,f/below right} \node[ex,label={[inner sep=0.6pt,font=\scriptsize\bfseries]\p:\n}] at (\n) {};
  \draw[arr,black!60] (-0.3,1.45) node[left,inner sep=1pt,text=black]{$q$} -- (s);
  \node[align=left,anchor=north west,inner sep=0pt] at (0,-0.05) {searches of one rollout group\\expand records \textbf{a}--\textbf{f}};
  \draw[arr,thick] (3.3,0.85) -- node[above,align=center,inner sep=2pt]{learn a\\layout} node[below,align=center,inner sep=2pt]{for DRAM\\budget $D$} (4.38,0.85);
  \node[ttl] at (4.45,2.95) {Later run (new reward)};
  \newcommand{\pagerow}[3]{\foreach \p in {0,...,3} \node[pg] at (4.92+0.95*\p,#1) {};
    \foreach \p in {#3} \node[pgr] at (4.92+0.95*\p,#1) {};
    \foreach \r [count=\i from 0] in {#2} {
      \pgfmathtruncatemacro{\pp}{\i/3}\pgfmathtruncatemacro{\ss}{\i-3*\pp}
      \pgfmathsetmacro{\xx}{4.92+0.95*\pp+0.28*(\ss-1)}
      \ifnum\pdfstrcmp{\r}{f}>0 \node[rec] at (\xx,#1) {\r};\else\node[hit] at (\xx,#1) {\r};\fi}}
  \node[anchor=west,inner sep=0pt] at (4.45,2.5) {incumbent layout};
  \pagerow{2.1}{a,g,h,b,c,i,d,j,k,e,f,l}{0,1,2,3}
  \node[anchor=east,inner sep=0pt,font=\scriptsize\bfseries] at (8.35,1.67) {4 page reads};
  \node[anchor=west,inner sep=0pt] at (4.45,1.25) {learned layout};
  \pagerow{0.85}{a,b,c,d,e,g,f,h,i,j,k,l}{0,1,2}
  \node[anchor=east,inner sep=0pt,font=\scriptsize\bfseries] at (8.35,0.42) {3 page reads};
  \node[anchor=west,inner sep=0pt,text=black!60] at (4.45,0.05) {SSD pages of $B=3$ records};
\end{tikzpicture}

